An Open-Source 3D FE Quench Simulation Tool for No-Insulation HTS Pancake Coils

A new module, Pancake3D, of the open-source Finite Element Quench Simulator (FiQuS) has been developed in order to perform transient simulations of no-insulation (NI) high-temperature superconducting (HTS) pancake coils in 3-dimensions. FiQuS/Pancake3D can perform magnetodynamic or coupled magneto-thermal simulations. Thanks to the use of thin shell approximations, an $\vec{H}-\phi$ formulation, and anisotropic homogenization techniques, each turn can be resolved on the mesh level in an efficient and robust manner. FiQuS/Pancake3D relies on pre-formulated finite-element (FE) formulations and numerical approaches that are programmatically adjusted based on a text input file. In this paper, the functionalities and capabilities of FiQuS/Pancake3D are presented. The challenges of FE simulation of NI coils and how FiQuS/Pancake3D addresses them are explained. To highlight the functionalities, the results of a magneto-thermal analysis of a double pancake coil with 40 turns per pancake with local degradation of the critical current density are conducted and discussed. Furthermore, a parameter sweep of the size of this local degradation is presented. All the FiQuS input files for reproducing the simulations are provided.

==> figures/features_and_capabilities/geometry_showcase.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.86\pgfPlotWidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        ticks=none,
        legend columns=-1,
        legend style={
            at={(0.5, -0.04)},
            anchor = north, 
            /tikz/every even column/.append style={column sep=0.3cm}
        }
    ] 
            \definecolor{terminalsColor}{RGB}{214,175,160}
            \definecolor{windingColor}{RGB}{154,148,145}
            \definecolor{gapColor}{RGB}{0,0,0}
            
            \addlegendimage{fill=terminalsColor, area legend}
            \addlegendimage{fill=windingColor, area legend}
            \addlegendimage{fill=gapColor, area legend}
            
            \addlegendentry{\footnotesize Terminals}
            \addlegendentry{\footnotesize Windings}
            \addlegendentry{\footnotesize Air Gap}

            \addplot graphics[xmin=0,xmax=1757,ymin=0,ymax=1738] {figures/features_and_capabilities/geometry_showcase.png};
            
    \end{axis}
\end{tikzpicture}%

==> figures/features_and_capabilities/yaml_material_showcase.tex <==
\begin{yaml_box}
\lstinputlisting{figures/features_and_capabilities/yaml_material_showcase.yaml}
\end{yaml_box}

==> figures/features_and_capabilities/yaml_material_showcase_0.tex <==
\begin{yaml_box}
\lstinputlisting{figures/features_and_capabilities/yaml_material_showcase_0.yaml}
\end{yaml_box}

==> figures/features_and_capabilities/yaml_mesh_winding.tex <==
\begin{yaml_box}
\lstinputlisting{figures/features_and_capabilities/yaml_mesh_winding.yaml}
\end{yaml_box}

==> figures/features_and_capabilities/yaml_showcase.tex <==
\begin{yaml_box}
\lstinputlisting{figures/features_and_capabilities/yaml_showcase.yaml}
\end{yaml_box}

==> figures/features_and_capabilities/yaml_time_series_showcase.tex <==
\begin{yaml_box}
\lstinputlisting{figures/features_and_capabilities/yaml_time_series_showcase.yaml}
\end{yaml_box}

==> figures/results/current_and_central_axial_magnetic_field.tex <==
 \begin{tikzpicture}
	\begin{axis}[
        width=0.82\linewidth,
        height=\pgfPlotHeight,
    	xlabel=\pgfPlotXLabel,
        xtick=\pgfPlotXTicks,
    	ylabel={Current (A)}, 
        ytick={0, 65, 130}, 
    	axis y line*=left,
        ymax=150
     ]
        \pgfplotstableread[]{data/current_source.txt}{\dataCurrentSource}
        \addplot+[
            mark=none,
            index of colormap=0 of viridis,
            dashed
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataCurrentSource};
        \label{current}
	\end{axis}

	\begin{axis}[
        width=0.82\linewidth,
        height=\pgfPlotHeight,
        axis y line*=right,
    	ylabel={Axial Magnetic Field (T)}, 
        ytick={0, 0.35, 0.7}, 
        legend cell align={left},
        legend style={
            at={(0.04,0.96)},
            anchor=north west
        },
        grid=none,
        ymax=0.80769230769, % align y-axis 150/130*0.64
    ]
        \addlegendimage{/pgfplots/refstyle=current}\addlegendentry{$I$}
        \pgfplotstableread[]{data/central_axial_magnetic_field.txt}\dataCentralAxialMagneticField
        \addplot+[
            mark=none,
            y filter/.code={\pgfmathparse{\pgfmathresult*(1)}\pgfmathresult},
            index of colormap=5 of viridis,
            solid
        ] table[x index = {1}, y index = {5}]{\dataCentralAxialMagneticField};
        \addlegendentry{$B_\text{z}$}
    \end{axis}
\end{tikzpicture}


==> figures/results/current_distribution.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.14\pgfPlotWidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 0,
        point meta max = 230000000,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Current Density $\left(\si{\ampere\per\meter\squared}\right)$,
            title style={
                at={(0.5,-1.35)},
                anchor=north,
                font=\footnotesize
            },
            scaled x ticks=false,
            xtick style={draw=none, font=\footnotesize},
            xtick={0, 77000000, 150000000, 230000000},
            at={(0,-0.1)},
            anchor=north west,
        },
    ] 
        \addplot graphics[xmin=0,xmax=1238,ymin=0,ymax=1049] {figures/results/current_distribution.png};
    \end{axis}
\end{tikzpicture}%

==> figures/results/sweep_temperature.tex <==
 \begin{tikzpicture}
	\begin{axis}[
        width=\pgfPlotWidth,
        height=1.1\pgfPlotSweepHeight,
    	xlabel=\pgfPlotXLabel,
        xtick={60, 70, 80},
    	ylabel={Temperature (K)}, 
        legend columns=1,
        % reverse legend,
     ]
        \pgfplotstableread[]{data/temperature_sweep1.0.txt}\dataTemperatureSweepA
        \pgfplotstableread[]{data/temperature_sweep0.9.txt}\dataTemperatureSweepB
        \pgfplotstableread[]{data/temperature_sweep0.8.txt}\dataTemperatureSweepC
        \pgfplotstableread[]{data/temperature_sweep0.7.txt}\dataTemperatureSweepD
        \pgfplotstableread[]{data/temperature_sweep0.6.txt}\dataTemperatureSweepE
        \pgfplotstableread[]{data/temperature_sweep0.5.txt}\dataTemperatureSweepF
        \pgfplotstableread[]{data/temperature_sweep0.4.txt}\dataTemperatureSweepG
        \pgfplotstableread[]{data/temperature_sweep0.3.txt}\dataTemperatureSweepH
        \pgfplotstableread[]{data/temperature_sweep0.2.txt}\dataTemperatureSweepJ
        \pgfplotstableread[]{data/temperature_sweep0.1.txt}\dataTemperatureSweepK
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepA};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepB};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepC};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepD};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepE};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepF};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepG};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepH};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepJ};
        \addplot+[
            mark=none,
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperatureSweepK};

        \legend{
            $l$=1.0,
            $l$=0.9,
            $l$=0.8,
            $l$=0.7,
            $l$=0.6,
            $l$=0.5,
            $l$=0.4,
            $l$=0.3,
            $l$=0.2,
            $l$=0.1
        }
	\end{axis}
\end{tikzpicture}

==> figures/results/sweep_voltage.tex <==
 \begin{tikzpicture}
	\begin{axis}[
        width=\pgfPlotWidth,
        height=1.1\pgfPlotSweepHeight,
    	xlabel=\pgfPlotXLabel,
        xtick={60, 70, 80},
    	ylabel={Voltage (mV)}, 
        % reverse legend,
        legend columns=1,
        % legend style={
        %     at={(0.95,0.98)},
        %     anchor=north east
        % },
     ]
        \pgfplotstableread[]{data/voltage_sweep1.0.txt}\dataVoltageSweepA
        \pgfplotstableread[]{data/voltage_sweep0.9.txt}\dataVoltageSweepB
        \pgfplotstableread[]{data/voltage_sweep0.8.txt}\dataVoltageSweepC
        \pgfplotstableread[]{data/voltage_sweep0.7.txt}\dataVoltageSweepD
        \pgfplotstableread[]{data/voltage_sweep0.6.txt}\dataVoltageSweepE
        \pgfplotstableread[]{data/voltage_sweep0.5.txt}\dataVoltageSweepF
        \pgfplotstableread[]{data/voltage_sweep0.4.txt}\dataVoltageSweepG
        \pgfplotstableread[]{data/voltage_sweep0.3.txt}\dataVoltageSweepH
        \pgfplotstableread[]{data/voltage_sweep0.2.txt}\dataVoltageSweepJ
        \pgfplotstableread[]{data/voltage_sweep0.1.txt}\dataVoltageSweepK
        
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepA};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepB};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepC};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepD};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepE};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepF};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepG};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepH};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepJ};
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltageSweepK};

        \legend{
            $l$=1.0,
            $l$=0.9,
            $l$=0.8,
            $l$=0.7,
            $l$=0.6,
            $l$=0.5,
            $l$=0.4,
            $l$=0.3,
            $l$=0.2,
            $l$=0.1
        }
	\end{axis}
\end{tikzpicture}

==> figures/results/temperature.tex <==
 \begin{tikzpicture}
	\begin{axis}[
        width=\pgfPlotWidth,
        height=\pgfPlotHeight,
    	xlabel=\pgfPlotXLabel,
        xtick=\pgfPlotXTicks,
    	ylabel={Temperature (K)}
     ]
        \pgfplotstableread[]{data/temperature.txt}\dataTemperature
        \addplot+[
            mark=none,
            index of colormap=6 of viridis,
            solid
        ] table[x index={1}, y index={5}, col sep=comma, skip first n = 1]{\dataTemperature};
    \end{axis}
\end{tikzpicture}


==> figures/results/temperature_distribution.tex <==
\begin{tikzpicture}
    \centering
    \begin{axis}[
        width=1.14\pgfPlotWidth,
        axis equal image,
        hide axis,
        enlargelimits=false,
        point meta min = 4,
        point meta max = 4.4,
        colormap name=viridis,
        colorbar horizontal,
        colorbar style={
            title=Temperature (K),
            title style={
                at={(0.5,-1.35)},
                anchor=north,
                font=\footnotesize
            },
            xtick style={draw=none, font=\footnotesize},
            xtick={4, 4.1, 4.2, 4.3, 4.4},
            at={(0,-0.1)},
            anchor=north west
        },
    ] 
        \addplot graphics[xmin=0,xmax=1155,ymin=0,ymax=1082] {figures/results/temperature_distribution.png};
    \end{axis}
\end{tikzpicture}%

==> figures/results/voltage.tex <==
 \begin{tikzpicture}
	\begin{axis}[
        width=\pgfPlotWidth,
        height=\pgfPlotHeight,
    	xlabel=\pgfPlotXLabel,
        xtick=\pgfPlotXTicks,
    	ylabel={Voltage (mV)}, 
        % ytick={0, 65, 130}, 
     ]
        \pgfplotstableread[]{data/voltage.txt}\dataVoltage
        \addplot+[
            y filter/.code={\pgfmathparse{\pgfmathresult*(1000)}\pgfmathresult},
            mark=none,
            index of colormap=6 of viridis,
            solid
        ] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\dataVoltage};
    \end{axis}
\end{tikzpicture}
